A Tight Superlinear Lower Bound on the Sketching Dimension of Weighted Spectral Sparsification

We show that any linear sketch that computes a $\bigl(1 \pm O(1)\bigr)$-spectral sparsifier of $n$-vertex weighted graphs with polynomially bounded weights must have dimension $\Omega\bigl(n^{6/5}\bigr)$. Previously, Chen, Khanna, and Li (FOCS 2022) gave a sketching dimension upper bound of $\widetilde{O}\bigl(n^{6/5}\bigr)$ and a lower bound of $\Omega\bigl(n^{21/20 - o(1)}\bigr)$ for incidence sketches, in which each measurement examines edges incident on a single vertex. Our lower bound removes this restriction and matches the upper bound up to polylogarithmic factors. Together with their $\widetilde{O}(n)$ upper bound for weighted cut sparsification, our result also gives a sharp separation between cut and spectral sparsification. In our hard distributions, we randomly permute vertices into blocks on a cycle and construct a complete graph whose edge weights decrease with cyclic block distance. We reduce the problem to showing that the sketch column of an edge between opposite blocks has a small leverage score relative to other columns scaled by the edge weights. For incidence sketches, we obtain this bound from a routing decomposition on the block cycle that uses few columns between distant blocks. We then add a separate clique to reduce arbitrary sketches to incidence sketches with expected dimension linear in the original dimension.

==> figures/overview-anchor-decomposition.tex <==
\begin{tikzpicture}[ov/base]
  \path[use as bounding box] (-3.90,-1.98) rectangle (3.90,1.82);
  \draw[ov/region] (-3.75,-1.50) rectangle (-.50,1.64);
  \draw[ov/region] (.50,-1.50) rectangle (3.75,1.64);
  \node at (-2.13,1.33) {anchor $\sC$};
  \node at (2.13,1.33) {ring $\sR$};
  \coordinate (u) at (1.22,.34);
  \coordinate (v) at (3.00,-.35);
  \foreach \i in {0,...,7} {
    \coordinate (a\i) at ({-2.13+1.18*cos(90+45*\i)},{-.12+1.00*sin(90+45*\i)});
  }
  \foreach \i in {0,...,7} {
    \draw[ov/star faint] (u)--(a\i) (v)--(a\i);
    \foreach \j in {0,...,7} {
      \ifnum\j>\i \draw[ov/local faint,draw=ovOrange!55,line width=.6pt] (a\i)--(a\j);\fi
    }
  }
  \draw[ov/local] (a0)--(a2) (a1)--(a5) (a3)--(a4) (a4)--(a6);
  \draw[ov/star] (u)--(a0) (u)--(a6) (v)--(a5);
  \draw[ov/query] (u)--(v);
  \node[text=ovBlue,anchor=south,inner sep=1pt] at (2.3,.05) {$\va_{uv}$};
  \node[ov/endpoint] at (u) {};
  \node[ov/endpoint] at (v) {};
  \node[font=\footnotesize,anchor=south,inner sep=.3pt] at ($(u)+(0,.20)$) {$u$};
  \node[font=\footnotesize,anchor=north,inner sep=.3pt] at ($(v)+(0,-.20)$) {$v$};
  \foreach \i in {0,...,7} {\node[ov/vertex] at (a\i) {};}
  \draw[ov/local] (-3.30,-1.80)--(-2.75,-1.80);
  \node[ov/key] at (-2.60,-1.80) {anchor columns};
  \draw[ov/star] (.45,-1.80)--(1.00,-1.80);
  \node[ov/key] at (1.15,-1.80) {star columns};
\end{tikzpicture}


==> figures/overview-anchor-structure.tex <==
\begin{tikzpicture}[ov/base]
  \path[use as bounding box] (-3.90,-1.98) rectangle (3.90,1.82);
  \draw[ov/region] (-3.75,-1.50) rectangle (-.15,1.64);
  \draw[ov/region] (.15,-1.50) rectangle (3.75,1.64);
  \node at (-1.95,1.33) {anchor $\sC$};
  \node at (1.95,1.33) {ring $\sR$};
  \foreach \i in {0,...,7} {
    \coordinate (a\i) at ({-1.95+1.25*cos(90+45*\i)},{-.13+1.02*sin(90+45*\i)});
  }
  \foreach \i in {0,...,7} {
    \foreach \j in {0,...,7} {
      \ifnum\j>\i \draw[ov/local] (a\i)--(a\j);\fi
    }
  }
  \foreach \i in {0,...,7} {\node[ov/vertex] at (a\i) {};}
  \begin{scope}[shift={(1.95,-.12)},scale=1.10,shift={(-1.95,.12)},transform shape]
    \foreach \i in {0,...,7} {
      \coordinate (b\i) at ({1.95+1.04*cos(180-45*\i)},{-.12+.86*sin(180-45*\i)});
    }
    \foreach \i in {0,...,7} {
      \foreach \j in {0,...,7} {
        \ifnum\j>\i
          \pgfmathtruncatemacro{\dist}{min(\j-\i,8-\j+\i)}
          \ifnum\dist=1
            \draw[ovMuted!85,line width=.9pt] (b\i)--(b\j);
          \else
            \draw[ovMuted!40,line width=.3pt] (b\i)--(b\j);
          \fi
        \fi
      }
    }
    \foreach \i in {0,...,7} {
      \node[draw=ovMuted!70,fill=white,rounded corners=1pt,
        minimum width=.42cm,minimum height=.34cm,inner sep=0pt] at (b\i) {};
    }
    \draw[ov/query] (b0)--(b4);
    \node[ov/endpoint] at (b0) {};
    \node[ov/endpoint] at (b4) {};
    \node[font=\footnotesize,text=ovBlue,inner sep=1pt] at (1.95,.12) {$q$};
  \end{scope}
\end{tikzpicture}


==> figures/overview-reserve-decomposition.tex <==
\begin{tikzpicture}[ov/base]
  \path[use as bounding box] (-3.75,-2.25) rectangle (3.75,2.25);
  \draw[ov/analysis block] (-3.45,-1.18) rectangle (-.25,1.48);
  \node[anchor=north east,inner sep=0pt,outer sep=0pt,xshift=-3pt,
    font=\footnotesize] at (-3.45,1.48) {$\sB_0$};
  \draw[ov/slot] (-3.20,-.40) rectangle (-.50,1.35);
  \node at (-1.85,.96) {$\sT_0$};
  \coordinate (x) at (-2.65,-.82);
  \coordinate (y) at (3.00,-.82);
  \coordinate (t1) at (-2.65,.64);
  \coordinate (t2) at (-1.10,.64);
  \coordinate (t3) at (-2.65,-.12);
  \coordinate (t4) at (-1.10,-.12);
  \foreach \i in {1,...,4} {
    \draw[ov/local faint] (x)--(t\i);
    \draw[ov/root faint] (y)--(t\i);
    \foreach \j in {1,...,4} {
      \ifnum\j>\i \draw[ov/local faint] (t\i)--(t\j);\fi
    }
  }
  \draw[ov/local] (t1)--(t2) (t2)--(t4);
  \draw[ov/local] (x)--(t2) (x)--(t3);
  \draw[ov/root] (y)--(t2) (y)--(t4);
  \draw[ov/query] (x)--node[ov/label,text=ovBlue,pos=.58,below=3pt] {$\vb_{xy}$} (y);
  \node[ov/endpoint,label=left:$x$] at (x) {};
  \node[ov/endpoint,label=right:$y$] at (y) {};
  \foreach \i in {1,...,4} {\node[ov/vertex] at (t\i) {};}
\end{tikzpicture}


==> figures/overview-ring-structure.tex <==
\begin{tikzpicture}[ov/base]
  \path[use as bounding box] (-3.75,-2.25) rectangle (3.75,2.25);
  \foreach \i in {0,...,7} {
    \coordinate (b\i) at ({2.32*cos(180-45*\i)},{1.85*sin(180-45*\i)});
  }
  \foreach \i in {0,...,7} {
    \foreach \j in {0,...,7} {
      \ifnum\j>\i
        \pgfmathtruncatemacro{\dist}{min(\j-\i,8-\j+\i)}
        \ifcase\dist\or
          \draw[ovMuted!85,line width=1.3pt] (b\i)--(b\j);
        \or
          \draw[ovMuted!60,line width=.65pt] (b\i)--(b\j);
        \or
          \draw[ovMuted!45,line width=.35pt] (b\i)--(b\j);
        \or
          \draw[ovMuted!35,line width=.2pt] (b\i)--(b\j);
        \fi
      \fi
    }
  }
  \node[ov/block] at (b1) {$\sB_1$};
  \node[ov/block] at (b2) {$\sB_2$};
  \node[ov/block] at (b6) {$\sB_{\ell-2}$};
  \node[ov/block] at (b7) {$\sB_{\ell-1}$};
  \foreach \i in {3,5} {
    \node[ov/block] at (b\i) {$\cdots$};
  }
  \node[ov/block,minimum width=1.10cm,minimum height=.92cm] at (b0) {};
  \node[ov/block,minimum width=1.10cm,minimum height=.92cm] at (b4) {};
  \node[font=\footnotesize] at ($(b0)+(0,.23)$) {$\sB_0$};
  \node[font=\footnotesize] at ($(b4)+(0,.23)$) {$\sB_{\ell/2}$};
  \coordinate (x) at ($(b0)+(.13,-.16)$);
  \coordinate (y) at ($(b4)+(-.13,-.16)$);
  \draw[ov/query] (x)--(y);
  \node[ov/endpoint] at (x) {};
  \node[ov/endpoint] at (y) {};
  \node[font=\footnotesize,text=ovBlue] at ($(b0)+(-.24,-.16)$) {$x$};
  \node[font=\footnotesize,text=ovBlue] at ($(b4)+(.24,-.16)$) {$y$};
  \node[ov/label,text=ovBlue] at (0,.13) {$q=xy$};
\end{tikzpicture}


==> figures/overview-routing.tex <==
\begin{tikzpicture}[ov/base]
  \path[use as bounding box] (-5.10,-3.45) rectangle (5.45,3.5);
  
  \foreach \i in {0,...,15} {
    \coordinate (r\i) at ({3.80*cos(180-22.5*\i)},{2.65*sin(180-22.5*\i)});
  }
  \foreach \i in {0,...,15} {
    \foreach \j in {0,...,15} {
      \ifnum\j>\i
        \pgfmathtruncatemacro{\dist}{min(\j-\i,16-\j+\i)}
        \ifnum\dist=1
          \draw[ovMuted!55,line width=.85pt] (r\i)--(r\j);
        \else
          \draw[ovMuted!11,line width=.18pt] (r\i)--(r\j);
        \fi
      \fi
    }
  }
  
  \foreach \i/\j in {0/1,1/2,4/5,5/6} {
    \draw[ov/cross] (r\i)--(r\j);
  }
  \draw[ov/cross] (r2) to[bend right=10] (r4);
  \draw[ov/cross] (r6) to[bend right=10] (r8);
  \foreach \i in {3,7,9,10,11,12,13} {
    \node[ov/block,draw=ovMuted!45,text=ovMuted,
      minimum width=.63cm,minimum height=.46cm,font=\footnotesize] at (r\i) {$\cdots$};
  }
  \node[ov/block,text=ovMuted,font=\footnotesize] at (r14) {$\sB_{\ell-2}$};
  \node[ov/block,text=ovMuted,font=\footnotesize] at (r15) {$\sB_{\ell-1}$};
  \foreach \i/\j in {1/1,2/2,4/3,5/4,6/5} {
    \node[ov/block,draw=ovTeal,fill=ovTeal!6,font=\footnotesize,
      minimum width=.83cm,minimum height=.55cm] (n\i) at (r\i) {$\sB_{i_\j}$};
  }
  \node[ov/block,draw=ovTeal,fill=ovTeal!6,
    minimum width=1.10cm,minimum height=.92cm] (n0) at (r0) {};
  \node[ov/block,draw=ovTeal,fill=ovTeal!6,
    minimum width=1.10cm,minimum height=.92cm] (n8) at (r8) {};
  \node[font=\footnotesize] at ($(r0)+(0,.23)$) {$\sB_0$};
  \node[font=\footnotesize] at ($(r8)+(0,.23)$) {$\sB_{\ell/2}$};
  \coordinate (x) at ($(r0)+(.13,-.16)$);
  \coordinate (y) at ($(r8)+(-.13,-.16)$);
  \draw[ov/query] (x)--(y);
  \node[ov/endpoint] at (x) {};
  \node[ov/endpoint] at (y) {};
  \node[font=\footnotesize,text=ovBlue] at ($(r0)+(-.24,-.16)$) {$x$};
  \node[font=\footnotesize,text=ovBlue] at ($(r8)+(.24,-.16)$) {$y$};
  \node[ov/label,text=ovBlue] at (0,.10) {$q=xy$};
  \foreach \i/\j in {0/1,1/2,4/5,5/6} {
    \draw[ov/route] (n\i) to[bend left=15] (n\j);
  }
  \draw[ov/route] (n2.north) .. controls (-2.45,3.05) and (-1.00,3.25) .. (n4.north west);
  \draw[ov/route] (n6.east) .. controls (3.85,1.95) and (4.30,1.30) .. (n8.north east);
  \foreach \labeltext/\xx/\yy in {1/-4.30/.80,2/-3.60/1.75,3/-1.70/3.36,
                                 4/.85/3.10,5/2.38/2.80,6/4.62/1.45} {
    \node[ov/label,font=\footnotesize,text=ovTeal] at (\xx,\yy) {$L_{\labeltext}$};
  }
  \node[ov/note] at (.20,-3.25) {green arrows: successful transitions \qquad grey blocks: not visited};
\end{tikzpicture}


==> figures/overview-second-transition.tex <==
\begin{tikzpicture}[ov/base,x=.70cm]
  \path[use as bounding box] (-10.55,-2.18) rectangle (10.90,3.43);
  \OverviewTransitionBlock[1.15]{pzero}{0}{-10.05}{-.15}
  \OverviewTransitionBlock{pone}{1}{-2.85}{.30}
  \OverviewTransitionBlock{ptwo}{2}{4.35}{.75}
  \OverviewTransitionBridge{pzero}{pone}{1}
  \OverviewTransitionBridge{pone}{ptwo}{2}
  \OverviewTransitionClique{pzero}{1}
  \OverviewTransitionClique{pone}{3}
  \OverviewTransitionClique{ptwo}{4}
  \OverviewTransitionArrow{pzero}{pone}
  \OverviewTransitionArrow{pone}{ptwo}
  \coordinate (root) at (5.63,-.95);
  \OverviewTransitionRootColumns{root}{pzero}{ptwo}
  \OverviewTransitionVertices{pzero}{ovInk}{0}
  \OverviewTransitionVertices{pone}{ovInk}{1}
  \OverviewTransitionVertices{ptwo}{ovMuted!55}{2}
  \node[ov/endpoint,label=left:$x$] at (pzero-query) {};
  \node[ov/endpoint,label=right:$y$] at (root) {};
  \OverviewTransitionLegend
\end{tikzpicture}


==> figures/overview-transition.tex <==
\begin{tikzpicture}[ov/base]
  \path[use as bounding box] (-7.10,-2.18) rectangle (7.25,2.98);
  \OverviewTransitionBlock[1.15]{pzero}{0}{-6.65}{-.15}
  \OverviewTransitionBlock{pone}{1}{.55}{.30}
  \OverviewTransitionBridge{pzero}{pone}{1}
  \OverviewTransitionClique{pzero}{1}
  \OverviewTransitionClique{pone}{2}
  \OverviewTransitionArrow{pzero}{pone}
  \coordinate (root) at (1.83,-.95);
  \OverviewTransitionRootColumns{root}{pzero}{pone}
  \OverviewTransitionVertices{pzero}{ovInk}{0}
  \OverviewTransitionVertices{pone}{ovMuted!55}{1}
  \node[ov/endpoint,label=left:$x$] at (pzero-query) {};
  \node[ov/endpoint,label=right:$y$] at (root) {};
  \OverviewTransitionLegend
\end{tikzpicture}

